Resource-Performance Trade-off Analysis for Mobile Robot Design

The design of mobile autonomous robots is challenging due to the limited on-board resources such as processing power and energy. A promising approach is to generate intelligent schedules that reduce the resource consumption while maintaining best performance, or more interestingly, to trade off reduced resource consumption for a slightly lower but still acceptable level of performance. In this paper, we provide a framework to aid designers in exploring such resource-performance trade-offs and finding schedules for mobile robots, guided by questions such as "what is the minimum resource budget required to achieve a given level of performance?" The framework is based on a quantitative multi-objective verification technique which, for a collection of possibly conflicting objectives, produces the Pareto front that contains all the optimal trade-offs that are achievable. The designer then selects a specific Pareto point based on the resource constraints and desired performance level, and a correct-by-construction schedule that meets those constraints is automatically generated. We demonstrate the efficacy of this framework on several robotic scenarios in both simulations and experiments with encouraging results.

==> beliefgraph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{beliefgraph.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8573,5080)(893,-5898)
\put(9451,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(1201,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_0}$}%
}}}}
\put(2401,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_1}$}%
}}}}
\put(2401,-5236){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_1}$}%
}}}}
\put(3601,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_2}$}%
}}}}
\put(3601,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_2}$}%
}}}}
\put(4801,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_3}$}%
}}}}
\put(4351,-961){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(4351,-3361){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(4501,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(2026,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\on$}%
}}}}
\put(1651,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\off$}%
}}}}
\put(2851,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\off$}%
}}}}
\put(2851,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\off$}%
}}}}
\put(4201,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\start$}%
}}}}
\put(3001,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\start$}%
}}}}
\put(5401,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\boot$}%
}}}}
\put(5851,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(6301,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\boot$}%
}}}}
\put(4201,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\boot$}%
}}}}
\put(4651,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(5101,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\boot$}%
}}}}
\put(7351,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_{m_2}}$}%
}}}}
\put(8101,-3361){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(7951,-4636){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(6826,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\on$}%
}}}}
\put(6151,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_{m_1}}$}%
}}}}
\put(6751,-3436){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(5626,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\on$}%
}}}}
\put(8551,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_t$}%
}}}}
\put(7351,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_t$}%
}}}}
\put(8101,-961){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(7876,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\start$}%
}}}}
\put(6601,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\off$}%
}}}}
\put(3601,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\B_{t_2}$}%
}}}}
\put(3001,-5836){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\end{picture}%


==> mdpstates_short.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{mdpstates_short.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7219,4814)(890,-9068)
\put(4351,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(5851,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(4426,-6436){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(4426,-8236){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(5926,-8236){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(4426,-7336){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(6676,-7561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(5851,-5236){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(5851,-6136){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(5851,-7036){\rotatebox{38.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}}
\put(7801,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_\free$}%
}}}}
\put(3601,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2^2$}%
}}}}
\put(2401,-7936){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1^0$}%
}}}}
\put(1876,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\off$}%
}}}}
\put(1876,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\sbo$}%
}}}}
\put(1876,-5386){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\loc_\on$}%
}}}}
\put(3601,-7936){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2^1$}%
}}}}
\put(6601,-6436){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{|\traj|}^2$}%
}}}}
\put(2401,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1^1$}%
}}}}
\put(1201,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_0^0$}%
}}}}
\put(5101,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_m^m$}%
}}}}
\put(6601,-5536){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{|\traj|}^1$}%
}}}}
\put(6601,-8836){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{|\traj|}^{|\traj|}$}%
}}}}
\put(6601,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{|\traj|}^0$}%
}}}}
\put(3601,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2^0$}%
}}}}
\put(3601,-5536){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_\coll$}%
}}}}
\put(7801,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_\targ$}%
}}}}
\end{picture}%

